Near-Infrared Classification Spectroscopy: H-band Spectra of Fundamental MK Standards

We present a catalogue of H-band spectra for 85 stars of approximately solar abundance observed at a resolving power of 3000 with the KPNO Mayall 4m FTS. The atlas covers spectral types O7-M5 and luminosity classes I-V as defined on the MK system. We identify both atomic and molecular indices and line-ratios which are temperature and luminosity sensitive allowing spectral classification to be carried out in the H-band. The line ratios permit spectral classification in the presence of continuum excess emission, which is commonly found in pre-main sequence and evolved stars. We demonstrate that with spectra of R = 1000 obtained at SNR > 50 it is possible to derive spectral types within +- 2 subclasses for late-type stars. These data are available electronically through the Astronomical Data Center in addition to being served on the World-Wide-Web.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

